Unfolding via Progressive Mesh Approximation

When folding a 3D object from a 2D material like paper, typically only an approximation of the original surface geometry is needed. Such an approximation can effectively be created by a (progressive) mesh simplification approach, e.g. using an edge collapse technique. Moreover, when searching for an unfolding of the object, this approximation is assumed to be fixed. In this work, we take a different route and allow the approximation to change while searching for an unfolding. This way, we increase the chances to overcome possible ununfoldability issues. To join the two concepts of mesh approximation and unfolding, our work combines the edge collapsing mesh simplification technique with a Tabu Unfolder, a robust mesh unfolding approach. We empirically show that this strategy performs faster and that it is more reliable than prior state of the art methods.

==> figures/AspectRatios.tex <==
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    xmin = 0, xmax = 2100,
    ymin = 1.5, ymax = 1.8,
    ymajorgrids,
    ytick style={draw=none},
    xtick pos=bottom,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = \linewidth,
    height = .48\linewidth,
    xlabel = Number of Faces,
    ylabel = Aspect Ratio,
    legend style={at={(0.5, -0.4)}, anchor = north, draw=none, legend columns = 4}
]

\addplot[violet, ultra thick] table [x ={x}, y = {AspectRatio}] {data/Performance-Dataset/Q_Q.dat};
\addlegendentry{Q/Q}

\addplot[orange, ultra thick] table [x = {x}, y = {AspectRatio}] {data/Performance-Dataset/SE_MP.dat};
\addlegendentry{SE/MP}

\addplot[Blue, ultra thick] table [x = {x}, y = {AspectRatio}] {data/Performance-Dataset/SE_Q.dat};
\addlegendentry{SE/Q}

\addplot[Green, ultra thick] table [x = {x}, y = {AspectRatio}] {data/Performance-Dataset/TU.dat};
\addlegendentry{TU}

\end{axis}
\end{tikzpicture}
\end{center}


==> figures/Coverage.tex <==
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    xmin = 0, xmax = 2100,
    ymin = 15, ymax = 30,
    ymajorgrids,
    ytick style={draw=none},
    xtick pos=bottom,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = \linewidth,
    height = .48\linewidth,
    xlabel = Number of Faces,
    ylabel = Coverage (\%),
    legend style={at={(0.5, -0.4)}, anchor = north, draw=none, legend columns = 4}
]

\addplot[violet, ultra thick] table [x ={x}, y = {Coverage}] {data/Performance-Dataset/Q_Q.dat};
\addlegendentry{Q/Q}

\addplot[orange, ultra thick] table [x = {x}, y = {Coverage}] {data/Performance-Dataset/SE_MP.dat};
\addlegendentry{SE/MP}

\addplot[Blue, ultra thick] table [x = {x}, y = {Coverage}] {data/Performance-Dataset/SE_Q.dat};
\addlegendentry{SE/Q}

\addplot[Green, ultra thick] table [x = {x}, y = {Coverage}] {data/Performance-Dataset/TU.dat};
\addlegendentry{TU}

\end{axis}
\end{tikzpicture}
\end{center}


==> figures/HausdorffSchnitt.tex <==

\begin{center}
\begin{tikzpicture}
\begin{axis}[
    xmin = 0, xmax = 2100,
    ymin = 0, ymax = 9,
    ymajorgrids,
    ytick style={draw=none},
    xtick pos=bottom,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = \linewidth,
    height = .48\linewidth,
    xlabel = Number of Faces,
    ylabel = Hausdorff Distance (\%),
    legend style={at={(0.5, -0.35)}, anchor = north, draw=none, legend columns = 3}
]

\addplot[violet, ultra thick] table [x ={x}, y = {Hausdorffschnitt}] {data/Hausdorff/Q_Q.dat};
\addlegendentry{Q/Q}

\addplot[orange, ultra thick] table [x = {x}, y = {Hausdorffschnitt}] {data/Hausdorff/SE_MP.dat};
\addlegendentry{SE/MP}

\addplot[Blue, ultra thick] table [x = {x}, y = {Hausdorffschnitt}] {data/Hausdorff/SE_Q.dat};
\addlegendentry{SE/Q}

\end{axis}
\end{tikzpicture}
\end{center}


==> figures/SuccessRates.tex <==

\begin{center}
\begin{tikzpicture}
\begin{axis}[
    xmin = 0, xmax = 2100,
    ymin = 96, ymax = 100,
    ymajorgrids,
    ytick style={draw=none},
    xtick pos=bottom,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    axis x line*=bottom,
    width = \linewidth,
    height = .48\linewidth,
    xlabel = Number of Faces,
    ylabel = Success Rate (\%),
    legend style={at={(0.5, -0.4)}, anchor = north, draw=none, legend columns = 4}
]

\addplot[violet, ultra thick] table [x ={x}, y = {SuccessRate}] {data/Performance-Dataset/Q_Q.dat};
\addlegendentry{Q/Q}

\addplot[orange, ultra thick] table [x = {x}, y = {SuccessRate}] {data/Performance-Dataset/SE_MP.dat};
\addlegendentry{SE/MP}

\addplot[Blue, ultra thick] table [x = {x}, y = {SuccessRate}] {data/Performance-Dataset/SE_Q.dat};
\addlegendentry{SE/Q}

\addplot[Green, ultra thick] table [x = {x}, y = {SuccessRate}] {data/Performance-Dataset/TU.dat};
\addlegendentry{TU}

\end{axis}
\end{tikzpicture}
\end{center}


==> figures/SuccessRatesApprox.tex <==

\begin{center}
\begin{tikzpicture}
\begin{axis}[
    xmin = 0, xmax = 2100,
    ymin = 98.5, ymax = 100,
    ymajorgrids,
    ytick style={draw=none},
    xtick pos=bottom,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    axis x line*=bottom,
    width = \linewidth,
    height = .48\linewidth,
    xlabel = Number of Faces,
    ylabel = Success Rate Approx (\%),
    legend style={at={(0.5, -0.4)}, anchor = north, draw=none, legend columns = 4}
]

\addplot[violet, ultra thick] table [x ={x}, y = {SuccessRateApprox}] {data/Performance-Dataset/Q_Q.dat};
\addlegendentry{Q/Q}

\addplot[orange, ultra thick] table [x = {x}, y = {SuccessRateApprox}] {data/Performance-Dataset/SE_MP.dat};
\addlegendentry{SE/MP}

\addplot[Blue, ultra thick] table [x = {x}, y = {SuccessRateApprox}] {data/Performance-Dataset/SE_Q.dat};
\addlegendentry{SE/Q}

\addplot[Green, ultra thick] table [x = {x}, y = {SuccessRateApprox}] {data/Performance-Dataset/TU.dat};
\addlegendentry{TU}

\end{axis}
\end{tikzpicture}
\end{center}


==> figures/Timings-Dataset.tex <==
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    xmin = 0, xmax = 2100,
    ymin = 0, ymax = 200,
    ymajorgrids,
    ytick style={draw=none},
    xtick pos=bottom,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = \linewidth,
    height = .39\linewidth,
    xlabel = Number of Faces,
    ylabel = Time (s),
    legend style={at={(axis description cs:0.3,-0.18)}, anchor=north west, draw=none, legend columns = 4}
]

\addplot[violet, ultra thick] table [x ={x}, y = {MedianTime}] {data/Performance-Dataset/Q_Q.dat};
\addlegendentry{Q/Q}

\addplot[orange, ultra thick] table [x = {x}, y = {MedianTime}] {data/Performance-Dataset/SE_MP.dat};
\addlegendentry{SE/MP}

\addplot[Blue, ultra thick] table [x = {x}, y = {MedianTime}] {data/Performance-Dataset/SE_Q.dat};
\addlegendentry{SE/Q}

\addplot[Green, ultra thick] table [x = {x}, y = {MedianTime}] {data/Performance-Dataset/TU.dat};
\addlegendentry{TU}

\end{axis}
\end{tikzpicture}
\end{center}



==> figures/Transformation.tex <==
\begin{center}
  $\vcenter{\hbox{\tikz[remember picture]{(\node(Foldedl){
    \includegraphics[width=.18\textwidth]{images/Transformation/Folded-0}
  };}}}$
  \hfill
  $\vcenter{\hbox{\tikz[remember picture]{(\node(Foldedml){
    \includegraphics[width=.18\textwidth]{images/Transformation/Folded-390}
  };}}}$
  \hfill
  $\vcenter{\hbox{\tikz[remember picture]{(\node(Foldedmr){
    \includegraphics[width=.18\textwidth]{images/Transformation/Folded-590}
  };}}}$
  \hfill
  $\vcenter{\hbox{\tikz[remember picture]{(\node(Foldedr){
    \includegraphics[width=.18\textwidth]{images/Transformation/Folded-890}
  };}}}$
  \\[2em]
  $\vcenter{\hbox{\tikz[remember picture]{(\node(Unfoldedl){
    \begin{overpic}[width=.18\textwidth]{figures/Transformation/Unfolding-0}
      \put(60,70){\includegraphics[width=.07\textwidth]{images/Transformation/Folded-0}}
    \end{overpic}
  };}}}$
  \hfill
  $\vcenter{\hbox{\tikz[remember picture]{(\node(Unfoldedml){
    \begin{overpic}[width=.18\textwidth]{figures/Transformation/Unfolding-390}
      \put(60,65){\includegraphics[width=.07\textwidth]{images/Transformation/Folded-390}}
    \end{overpic}
  };}}}$
  \hfill
  $\vcenter{\hbox{\tikz[remember picture]{(\node(Unfoldedmr){
    \begin{overpic}[width=.18\textwidth]{figures/Transformation/Unfolding-590}
      \put(60,68){\includegraphics[width=.07\textwidth]{images/Transformation/Folded-590}}
    \end{overpic}
  };}}}$
  \hfill
  $\vcenter{\hbox{\tikz[remember picture]{(\node(Unfoldedr){
    \begin{overpic}[width=.18\textwidth]{figures/Transformation/Unfolding-890}
      \put(5,69){\includegraphics[width=.07\textwidth]{images/Transformation/Folded-890}}
    \end{overpic}
  };}}}$

  \tikz[overlay, remember picture]{
    % Pre Coordinates
    \coordinate let \p1=(Foldedl.south west), \p2=(Foldedml.south west), \p3=(Foldedmr.south west), \p4=(Foldedr.south west) in coordinate (minFolded) at ({min(\x1, \x2, \x3, \x4}, {min(\y1, \y2, \y3, \y4)});
    \coordinate let \p1=(Foldedl.north east), \p2=(Foldedml.north east), \p3=(Foldedmr.north east), \p4=(Foldedr.north east) in coordinate (maxFolded) at ({max(\x1, \x2, \x3, \x4}, {max(\y1, \y2, \y3, \y4)});
    \coordinate let \p1=(Unfoldedl.south west), \p2=(Unfoldedml.south west), \p3=(Unfoldedmr.south west), \p4=(Unfoldedr.south west) in coordinate (minUnfolded) at ({min(\x1, \x2, \x3, \x4}, {min(\y1, \y2, \y3, \y4)});
    \coordinate let \p1=(Unfoldedl.north east), \p2=(Unfoldedml.north east), \p3=(Unfoldedmr.north east), \p4=(Unfoldedr.north east) in coordinate (maxUnfolded) at ({max(\x1, \x2, \x3, \x4}, {max(\y1, \y2, \y3, \y4)});

    % Box coordinates
    \coordinate (greenLeftBottom) at ($(minFolded) - (0.1, 0.1)$);
    \coordinate (greenRightTop) at ($(maxFolded) + (0.1, 0.1)$);
    \coordinate (blueRightBottom) at ($(minUnfolded -| Unfoldedr.south east) - (0, 0)$);
    \coordinate (blueLeftTop) at ($(Foldedr.north west) + (0, 0)$);
    \coordinate (orangenLeftBottom) at ($(minUnfolded) - (0.1, 0.1)$);
    \coordinate (orangeRightTop) at ($(maxUnfolded) + (0.1, 0.1)$);

    % Boxes
    \draw[rounded corners, Green, thick] (greenLeftBottom) rectangle (greenRightTop) {};
    \draw[rounded corners, orange, thick] (orangenLeftBottom) rectangle (orangeRightTop) {};
    \draw[rounded corners, blue, thick] (blueLeftTop) rectangle (blueRightBottom) {};

    % Transformation Arrows
    \draw[-latex,thick,Green] (Foldedl.east) -- (Foldedml.west);
    \draw[-latex,thick,Green] (Foldedml.east) -- (Foldedmr.west);
    \draw[-latex,thick,Green] (Foldedmr.east) -- (Foldedr.west);

    % Unfolding Arrows
    \draw[-latex,thick,blue] (Foldedr.south) -- (Unfoldedr.north);

    % Reverse-transform arrows
    \draw[-latex,thick,orange] (Unfoldedr.west) -- (Unfoldedmr.east);
    \draw[-latex,thick,orange] (Unfoldedmr.west) -- (Unfoldedml.east);
    \draw[-latex,thick,orange] (Unfoldedml.west) -- (Unfoldedl.east);
    
    % Label coordinates
    \coordinate (transformationText) at ($(minFolded -| Foldedl.south) + (2, 0.1)$);
    \coordinate (unfoldingText) at ($(Foldedr.south west) + (0.2, 0.7)$);
    \coordinate (reverseTransformationText) at ($(minUnfolded -| Unfoldedl.south) + (2, 0.1)$);
    
    % Labels
    \node[Green] (EdgeCollapsing) at (transformationText) {Edge Collapsing};
    \node[blue, rotate=-90] (Unfolding) at (unfoldingText) {Unfolding};
    \node[orange] (Uncollapsing) at (reverseTransformationText) {Uncollapsing};
  }
\end{center}

